Structured Sparsity Inducing Adaptive Optimizers for Deep Learning

The parameters of a neural network are naturally organized in groups, some of which might not contribute to its overall performance. To prune out unimportant groups of parameters, we can include some non-differentiable penalty to the objective function, and minimize it using proximal gradient methods. In this paper, we derive the weighted proximal operator, which is a necessary component of these proximal methods, of two structured sparsity inducing penalties. Moreover, they can be approximated efficiently with a numerical solver, and despite this approximation, we prove that existing convergence guarantees are preserved when these operators are integrated as part of a generic adaptive proximal method. Finally, we show that this adaptive method, together with the weighted proximal operators derived here, is indeed capable of finding solutions with structure in their sparsity patterns, on representative examples from computer vision and natural language processing.

==> figures/convnet-sparsity.tex <==
% https://github.com/jettan/tikz_cnn
\documentclass{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows}
\usetikzlibrary{calc}
\usetikzlibrary{shapes.misc}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{fit}
\usepackage{ifthen}
\usepackage{pgfplots}

\usepackage{amsmath}

\begin{document}
\begin{tikzpicture}[x=15pt, y=15pt, filter/.style={inner sep=0pt}]
    \def\zerocolor{NavyBlue}
    \def\onecolor{gray!20}
    \def\innerbordercolor{white}
    \def\outerbordercolor{black}
    
    \newcommand{\networkLayer}[6]{
    \def\a{#1} % Used to distinguish input resolution for current layer.
    \def\b{#2}
	\def\t{#3} % X offset for current layer.
	\def\d{#4} % Y offset for current layer.
			
	\fill[#5,rounded corners=2pt] (\t,0,\d) -- (\t,\a,\d) -- (\t,\a,\b+\d) -- (\t,0,\b+\d) -- cycle;

	% Draw the layer body.
	\draw[#6,rounded corners=2pt] (\t,0,\d) -- (\t,\a,\d) -- (\t,\a,\b+\d) -- (\t,0,\b+\d) -- cycle;
	}

    \node[] (unstructured) at (0, 0) {\begin{tikzpicture}
    \networkLayer{3.7}{2}{0.0}{-0.5}{color=white}{thick};
    \networkLayer{3.7}{2}{0.3}{-0.35}{color=white}{thick};
    \networkLayer{3.7}{2}{0.6}{-0.2}{color=white}{thick};
    
    \networkLayer{3.7}{2}{11.0}{-0.35}{color=white}{thick};
    \networkLayer{3.7}{2}{11.3}{-0.2}{color=white}{thick};

    \node[filter] (filter11) at (2.5, 0) {\begin{tikzpicture}[x=10pt,y=10pt]
    \foreach \v [count=\i from 0, evaluate=\i as \x using {Mod(\i,3)}, evaluate=\i as \y using floor(\i/3)] in {1,0,1,1,1,0,0,1,1} {
        \ifthenelse{\v=1}{\draw[fill=\onecolor,draw=\innerbordercolor,thick] (\x,\y) +(-0.5,-0.5) rectangle ++(0.5,0.5);}{\draw[fill=\zerocolor,draw=\innerbordercolor,thick] (\x,\y) +(-0.5,-0.5) rectangle ++(0.5,0.5);}
        \draw[thick,\outerbordercolor] (-0.5,-0.5) rectangle (2.5,2.5);
    }
    \end{tikzpicture}};
    
    \node[filter, above=1em of filter11] (filter21) {\begin{tikzpicture}[x=10pt,y=10pt]
    \foreach \v [count=\i from 0, evaluate=\i as \x using {Mod(\i,3)}, evaluate=\i as \y using floor(\i/3)] in {1,1,0,1,0,1,1,0,1} {
        \ifthenelse{\v=1}{\draw[fill=\onecolor,draw=\innerbordercolor,thick] (\x,\y) +(-0.5,-0.5) rectangle ++(0.5,0.5);}{\draw[fill=\zerocolor,draw=\innerbordercolor,thick] (\x,\y) +(-0.5,-0.5) rectangle ++(0.5,0.5);}
        \draw[thick,\outerbordercolor] (-0.5,-0.5) rectangle (2.5,2.5);
    }
    \end{tikzpicture}};
    
    \node[filter, right=1em of filter11] (filter12) {\begin{tikzpicture}[x=10pt,y=10pt]
    \foreach \v [count=\i from 0, evaluate=\i as \x using {Mod(\i,3)}, evaluate=\i as \y using floor(\i/3)] in {1,1,1,1,0,0,1,1,0} {
        \ifthenelse{\v=1}{\draw[fill=\onecolor,draw=\innerbordercolor,thick] (\x,\y) +(-0.5,-0.5) rectangle ++(0.5,0.5);}{\draw[fill=\zerocolor,draw=\innerbordercolor,thick] (\x,\y) +(-0.5,-0.5) rectangle ++(0.5,0.5);}
        \draw[thick,\outerbordercolor] (-0.5,-0.5) rectangle (2.5,2.5);
    }
    \end{tikzpicture}};
    
    \node[filter, right=1em of filter21] (filter22) {\begin{tikzpicture}[x=10pt,y=10pt]
    \foreach \v [count=\i from 0, evaluate=\i as \x using {Mod(\i,3)}, evaluate=\i as \y using floor(\i/3)] in {1,0,1,1,1,0,0,0,1} {
        \ifthenelse{\v=1}{\draw[fill=\onecolor,draw=\innerbordercolor,thick] (\x,\y) +(-0.5,-0.5) rectangle ++(0.5,0.5);}{\draw[fill=\zerocolor,draw=\innerbordercolor,thick] (\x,\y) +(-0.5,-0.5) rectangle ++(0.5,0.5);}
        \draw[thick,\outerbordercolor] (-0.5,-0.5) rectangle (2.5,2.5);
    }
    \end{tikzpicture}};
    
    \node[filter, right=1em of filter12] (filter13) {\begin{tikzpicture}[x=10pt,y=10pt]
    \foreach \v [count=\i from 0, evaluate=\i as \x using {Mod(\i,3)}, evaluate=\i as \y using floor(\i/3)] in {0,1,1,1,0,1,1,1,1} {
        \ifthenelse{\v=1}{\draw[fill=\onecolor,draw=\innerbordercolor,thick] (\x,\y) +(-0.5,-0.5) rectangle ++(0.5,0.5);}{\draw[fill=\zerocolor,draw=\innerbordercolor,thick] (\x,\y) +(-0.5,-0.5) rectangle ++(0.5,0.5);}
        \draw[thick,\outerbordercolor] (-0.5,-0.5) rectangle (2.5,2.5);
    }
    \end{tikzpicture}};
    
    \node[filter, right=1em of filter22] (filter23) {\begin{tikzpicture}[x=10pt,y=10pt]
    \foreach \v [count=\i from 0, evaluate=\i as \x using {Mod(\i,3)}, evaluate=\i as \y using floor(\i/3)] in {0,1,1,1,1,0,1,0,1} {
        \ifthenelse{\v=1}{\draw[fill=\onecolor,draw=\innerbordercolor,thick] (\x,\y) +(-0.5,-0.5) rectangle ++(0.5,0.5);}{\draw[fill=\zerocolor,draw=\innerbordercolor,thick] (\x,\y) +(-0.5,-0.5) rectangle ++(0.5,0.5);}
        \draw[thick,\outerbordercolor] (-0.5,-0.5) rectangle (2.5,2.5);
    }
    \end{tikzpicture}};
    \node[below=0.8em of filter12] {Unstructured sparsity};
    \end{tikzpicture}};
    
    \node[right=1em of unstructured] (structured) {\begin{tikzpicture}[group/.style={thick, draw=gray!50, dashed, rounded corners=2pt}]
    \networkLayer{3.7}{2}{0.0}{-0.5}{color=white}{thick};
    \networkLayer{3.7}{2}{0.3}{-0.35}{color=white}{thick};
    \networkLayer{3.7}{2}{0.6}{-0.2}{color=white}{thick};
    
    \networkLayer{3.7}{2}{11.0}{-0.35}{color=white}{thick};
    \networkLayer{3.7}{2}{11.3}{-0.2}{color=white}{thick};

    \node[filter] (filter11) at (1.5, 0) {\begin{tikzpicture}[x=10pt,y=10pt]
    \foreach \v [count=\i from 0, evaluate=\i as \x using {Mod(\i,3)}, evaluate=\i as \y using floor(\i/3)] in {1,1,1,1,1,1,1,1,1} {
        \ifthenelse{\v=1}{\draw[fill=\onecolor,draw=\innerbordercolor,thick] (\x,\y) +(-0.5,-0.5) rectangle ++(0.5,0.5);}{\draw[fill=\zerocolor,draw=\innerbordercolor,thick] (\x,\y) +(-0.5,-0.5) rectangle ++(0.5,0.5);}
        \draw[thick,\outerbordercolor] (-0.5,-0.5) rectangle (2.5,2.5);
    }
    \end{tikzpicture}};
    
    \node[filter, above=1em of filter11] (filter21) {\begin{tikzpicture}[x=10pt,y=10pt]
    \foreach \v [count=\i from 0, evaluate=\i as \x using {Mod(\i,3)}, evaluate=\i as \y using floor(\i/3)] in {1,1,1,1,1,1,1,1,1} {
        \ifthenelse{\v=1}{\draw[fill=\onecolor,draw=\innerbordercolor,thick] (\x,\y) +(-0.5,-0.5) rectangle ++(0.5,0.5);}{\draw[fill=\zerocolor,draw=\innerbordercolor,thick] (\x,\y) +(-0.5,-0.5) rectangle ++(0.5,0.5);}
        \draw[thick,\outerbordercolor] (-0.5,-0.5) rectangle (2.5,2.5);
    }
    \end{tikzpicture}};
    
    \node[filter, right=1em of filter11] (filter12) {\begin{tikzpicture}[x=10pt,y=10pt]
    \foreach \v [count=\i from 0, evaluate=\i as \x using {Mod(\i,3)}, evaluate=\i as \y using floor(\i/3)] in {0,0,0,0,0,0,0,0,0} {
        \ifthenelse{\v=1}{\draw[fill=\onecolor,draw=\innerbordercolor,thick] (\x,\y) +(-0.5,-0.5) rectangle ++(0.5,0.5);}{\draw[fill=\zerocolor,draw=\innerbordercolor,thick] (\x,\y) +(-0.5,-0.5) rectangle ++(0.5,0.5);}
        \draw[thick,\outerbordercolor] (-0.5,-0.5) rectangle (2.5,2.5);
    }
    \end{tikzpicture}};
    
    \node[filter, right=1em of filter21] (filter22) {\begin{tikzpicture}[x=10pt,y=10pt]
    \foreach \v [count=\i from 0, evaluate=\i as \x using {Mod(\i,3)}, evaluate=\i as \y using floor(\i/3)] in {0,0,0,0,0,0,0,0,0} {
        \ifthenelse{\v=1}{\draw[fill=\onecolor,draw=\innerbordercolor,thick] (\x,\y) +(-0.5,-0.5) rectangle ++(0.5,0.5);}{\draw[fill=\zerocolor,draw=\innerbordercolor,thick] (\x,\y) +(-0.5,-0.5) rectangle ++(0.5,0.5);}
        \draw[thick,\outerbordercolor] (-0.5,-0.5) rectangle (2.5,2.5);
    }
    \end{tikzpicture}};
    
    \node[filter, right=1em of filter12] (filter13) {\begin{tikzpicture}[x=10pt,y=10pt]
    \foreach \v [count=\i from 0, evaluate=\i as \x using {Mod(\i,3)}, evaluate=\i as \y using floor(\i/3)] in {1,1,1,1,1,1,1,1,1} {
        \ifthenelse{\v=1}{\draw[fill=\onecolor,draw=\innerbordercolor,thick] (\x,\y) +(-0.5,-0.5) rectangle ++(0.5,0.5);}{\draw[fill=\zerocolor,draw=\innerbordercolor,thick] (\x,\y) +(-0.5,-0.5) rectangle ++(0.5,0.5);}
        \draw[thick,\outerbordercolor] (-0.5,-0.5) rectangle (2.5,2.5);
    }
    \end{tikzpicture}};
    
    \node[filter, right=1em of filter22] (filter23) {\begin{tikzpicture}[x=10pt,y=10pt]
    \foreach \v [count=\i from 0, evaluate=\i as \x using {Mod(\i,3)}, evaluate=\i as \y using floor(\i/3)] in {1,1,1,1,1,1,1,1,1} {
        \ifthenelse{\v=1}{\draw[fill=\onecolor,draw=\innerbordercolor,thick] (\x,\y) +(-0.5,-0.5) rectangle ++(0.5,0.5);}{\draw[fill=\zerocolor,draw=\innerbordercolor,thick] (\x,\y) +(-0.5,-0.5) rectangle ++(0.5,0.5);}
        \draw[thick,\outerbordercolor] (-0.5,-0.5) rectangle (2.5,2.5);
    }
    \end{tikzpicture}};
    
    \node[group, fit=(filter11) (filter21)] {};
    \node[group, fit=(filter12) (filter22)] {};
    \node[group, fit=(filter13) (filter23)] {};
    
    \node[below=0.8em of filter12] {Structured sparsity};
    \end{tikzpicture}};
    
    \node[right=1em of structured] (ssi-penalties) {\begin{tikzpicture}[scale=0.65,
declare function={
mcp(\x) = (abs(\x)>=\BETA*\LAMBDA) * (0.5 * \BETA * \LAMBDA^2) + (abs(\x)<\BETA*\LAMBDA) * (\LAMBDA * abs(\x) - 0.5 * \x^2 / \BETA);
}]
\begin{axis}[xmin=-2, xmax=2, xlabel={$x$}, legend entries={$|x|$,$\textrm{MCP}(x)$}, legend pos=north east, legend cell align=left]
% density of Normal distribution:
\newcommand\BETA{1.5}
\newcommand\LAMBDA{1}

\addplot [mark=none, gray!50, dashed, forget plot] {0};
\addplot [Red, domain=-2:2, samples=201, ultra thick] {abs(x)};
\addplot [NavyBlue, domain=-2:2, samples=201, ultra thick] {mcp(x)};
\end{axis}
\end{tikzpicture}};
    
\end{tikzpicture}
\end{document}

==> figures/indirect-sparsity-pruning.tex <==
% https://github.com/jettan/tikz_cnn
\documentclass{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows}
\usetikzlibrary{calc}
\usetikzlibrary{shapes.misc}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{fit}
\usepackage{ifthen}

\usepackage{amsmath}

\begin{document}
\begin{tikzpicture}[x=15pt, y=15pt, filter/.style={inner sep=0pt}, group/.style={thick, draw=gray!50, dashed, rounded corners=2pt}]
    \def\zerocolor{NavyBlue}
    \def\zerocolortwo{PineGreen}
    \def\onecolor{gray!20}
    \def\indirectcolor{NavyBlue!50}
    \def\innerbordercolor{white}
    \def\outerbordercolor{black}
    
    \newcommand{\networkLayer}[6]{
    \def\a{#1} % Used to distinguish input resolution for current layer.
    \def\b{#2}
	\def\t{#3} % X offset for current layer.
	\def\d{#4} % Y offset for current layer.
			
	\fill[#5,rounded corners=2pt] (\t,0,\d) -- (\t,\a,\d) -- (\t,\a,\b+\d) -- (\t,0,\b+\d) -- cycle;

	% Draw the layer body.
	\draw[#6,rounded corners=2pt] (\t,0,\d) -- (\t,\a,\d) -- (\t,\a,\b+\d) -- (\t,0,\b+\d) -- cycle;
	}
	
	\networkLayer{3.7}{2}{-12.1}{-0.65}{color=white}{thick};
    \networkLayer{3.7}{2}{-11.8}{-0.5}{color=white}{thick};
    \networkLayer{3.7}{2}{-11.5}{-0.35}{color=PineGreen!50}{thick};
    \networkLayer{3.7}{2}{-11.2}{-0.2}{color=white}{thick};

    \networkLayer{3.7}{2}{0.0}{-0.5}{color=white}{thick};
    \networkLayer{3.7}{2}{0.3}{-0.35}{color=\indirectcolor}{thick};
    \networkLayer{3.7}{2}{0.6}{-0.2}{color=white}{thick};
    
    \networkLayer{3.7}{2}{11.0}{-0.35}{color=white}{thick};
    \networkLayer{3.7}{2}{11.3}{-0.2}{color=white}{thick};

    \node[filter] (filter11) at (2.5, 0) {\begin{tikzpicture}[x=10pt,y=10pt]
    \foreach \v [count=\i from 0, evaluate=\i as \x using {Mod(\i,3)}, evaluate=\i as \y using floor(\i/3)] in {1,1,1,1,1,1,1,1,1} {
        \ifthenelse{\v=1}{\draw[fill=\onecolor,draw=\innerbordercolor,thick] (\x,\y) +(-0.5,-0.5) rectangle ++(0.5,0.5);}{\draw[fill=\zerocolor,draw=\innerbordercolor,thick] (\x,\y) +(-0.5,-0.5) rectangle ++(0.5,0.5);}
        \draw[thick,\outerbordercolor] (-0.5,-0.5) rectangle (2.5,2.5);
    }
    \end{tikzpicture}};
    
    \node[filter, above=1em of filter11] (filter21) {\begin{tikzpicture}[x=10pt,y=10pt]
    \foreach \v [count=\i from 0, evaluate=\i as \x using {Mod(\i,3)}, evaluate=\i as \y using floor(\i/3)] in {1,1,1,1,1,1,1,1,1} {
        \ifthenelse{\v=1}{\draw[fill=\onecolor,draw=\innerbordercolor,thick] (\x,\y) +(-0.5,-0.5) rectangle ++(0.5,0.5);}{\draw[fill=\zerocolor,draw=\innerbordercolor,thick] (\x,\y) +(-0.5,-0.5) rectangle ++(0.5,0.5);}
        \draw[thick,\outerbordercolor] (-0.5,-0.5) rectangle (2.5,2.5);
    }
    \end{tikzpicture}};
    
    \node[filter, right=1em of filter11] (filter12) {\begin{tikzpicture}[x=10pt,y=10pt]
    \foreach \v [count=\i from 0, evaluate=\i as \x using {Mod(\i,3)}, evaluate=\i as \y using floor(\i/3)] in {0,0,0,0,0,0,0,0,0} {
        \ifthenelse{\v=1}{\draw[fill=\onecolor,draw=\innerbordercolor,thick] (\x,\y) +(-0.5,-0.5) rectangle ++(0.5,0.5);}{\draw[fill=\zerocolor,draw=\innerbordercolor,thick] (\x,\y) +(-0.5,-0.5) rectangle ++(0.5,0.5);}
        \draw[thick,\outerbordercolor] (-0.5,-0.5) rectangle (2.5,2.5);
    }
    \end{tikzpicture}};
    
    \node[filter, right=1em of filter21] (filter22) {\begin{tikzpicture}[x=10pt,y=10pt]
    \foreach \v [count=\i from 0, evaluate=\i as \x using {Mod(\i,3)}, evaluate=\i as \y using floor(\i/3)] in {0,0,0,0,0,0,0,0,0} {
        \ifthenelse{\v=1}{\draw[fill=\onecolor,draw=\innerbordercolor,thick] (\x,\y) +(-0.5,-0.5) rectangle ++(0.5,0.5);}{\draw[fill=\zerocolor,draw=\innerbordercolor,thick] (\x,\y) +(-0.5,-0.5) rectangle ++(0.5,0.5);}
        \draw[thick,\outerbordercolor] (-0.5,-0.5) rectangle (2.5,2.5);
    }
    \end{tikzpicture}};
    
    \node[filter, right=1em of filter12] (filter13) {\begin{tikzpicture}[x=10pt,y=10pt]
    \foreach \v [count=\i from 0, evaluate=\i as \x using {Mod(\i,3)}, evaluate=\i as \y using floor(\i/3)] in {1,1,1,1,1,1,1,1,1} {
        \ifthenelse{\v=1}{\draw[fill=\onecolor,draw=\innerbordercolor,thick] (\x,\y) +(-0.5,-0.5) rectangle ++(0.5,0.5);}{\draw[fill=\zerocolor,draw=\innerbordercolor,thick] (\x,\y) +(-0.5,-0.5) rectangle ++(0.5,0.5);}
        \draw[thick,\outerbordercolor] (-0.5,-0.5) rectangle (2.5,2.5);
    }
    \end{tikzpicture}};
    
    \node[filter, right=1em of filter22] (filter23) {\begin{tikzpicture}[x=10pt,y=10pt]
    \foreach \v [count=\i from 0, evaluate=\i as \x using {Mod(\i,3)}, evaluate=\i as \y using floor(\i/3)] in {1,1,1,1,1,1,1,1,1} {
        \ifthenelse{\v=1}{\draw[fill=\onecolor,draw=\innerbordercolor,thick] (\x,\y) +(-0.5,-0.5) rectangle ++(0.5,0.5);}{\draw[fill=\zerocolor,draw=\innerbordercolor,thick] (\x,\y) +(-0.5,-0.5) rectangle ++(0.5,0.5);}
        \draw[thick,\outerbordercolor] (-0.5,-0.5) rectangle (2.5,2.5);
    }
    \end{tikzpicture}};
    
    \node[group, fit=(filter11) (filter21)] {};
    \node[group, fit=(filter12) (filter22)] {};
    \node[group, fit=(filter13) (filter23)] {};
    
    \node[filter] (filter11_1) at (-9.5, -0.7) {\begin{tikzpicture}[x=8pt,y=8pt]
    \foreach \v [count=\i from 0, evaluate=\i as \x using {Mod(\i,3)}, evaluate=\i as \y using floor(\i/3)] in {1,1,1,1,1,1,1,1,1} {
        \ifthenelse{\v=1}{\draw[fill=\onecolor,draw=\innerbordercolor,thick] (\x,\y) +(-0.5,-0.5) rectangle ++(0.5,0.5);}{\draw[fill=\zerocolor,draw=\innerbordercolor,thick] (\x,\y) +(-0.5,-0.5) rectangle ++(0.5,0.5);}
        \draw[thick,\outerbordercolor] (-0.5,-0.5) rectangle (2.5,2.5);
    }
    \end{tikzpicture}};
    
    \node[filter, right=0.9em of filter11_1] (filter12_1) {\begin{tikzpicture}[x=8pt,y=8pt]
    \foreach \v [count=\i from 0, evaluate=\i as \x using {Mod(\i,3)}, evaluate=\i as \y using floor(\i/3)] in {1,1,1,1,1,1,1,1,1} {
        \ifthenelse{\v=1}{\draw[fill=\onecolor,draw=\innerbordercolor,thick] (\x,\y) +(-0.5,-0.5) rectangle ++(0.5,0.5);}{\draw[fill=\zerocolor,draw=\innerbordercolor,thick] (\x,\y) +(-0.5,-0.5) rectangle ++(0.5,0.5);}
        \draw[thick,\outerbordercolor] (-0.5,-0.5) rectangle (2.5,2.5);
    }
    \end{tikzpicture}};
    
    \node[filter, right=0.9em of filter12_1] (filter13_1) {\begin{tikzpicture}[x=8pt,y=8pt]
    \foreach \v [count=\i from 0, evaluate=\i as \x using {Mod(\i,3)}, evaluate=\i as \y using floor(\i/3)] in {0,0,0,0,0,0,0,0,0} {
        \ifthenelse{\v=1}{\draw[fill=\onecolor,draw=\innerbordercolor,thick] (\x,\y) +(-0.5,-0.5) rectangle ++(0.5,0.5);}{\draw[fill=\zerocolortwo,draw=\innerbordercolor,thick] (\x,\y) +(-0.5,-0.5) rectangle ++(0.5,0.5);}
        \draw[thick,\outerbordercolor] (-0.5,-0.5) rectangle (2.5,2.5);
    }
    \end{tikzpicture}};
    
    \node[filter, right=0.9em of filter13_1] (filter14_1) {\begin{tikzpicture}[x=8pt,y=8pt]
    \foreach \v [count=\i from 0, evaluate=\i as \x using {Mod(\i,3)}, evaluate=\i as \y using floor(\i/3)] in {1,1,1,1,1,1,1,1,1} {
        \ifthenelse{\v=1}{\draw[fill=\onecolor,draw=\innerbordercolor,thick] (\x,\y) +(-0.5,-0.5) rectangle ++(0.5,0.5);}{\draw[fill=\zerocolor,draw=\innerbordercolor,thick] (\x,\y) +(-0.5,-0.5) rectangle ++(0.5,0.5);}
        \draw[thick,\outerbordercolor] (-0.5,-0.5) rectangle (2.5,2.5);
    }
    \end{tikzpicture}};
    
    \node[filter, above=0.7em of filter11_1] (filter21_1) {\begin{tikzpicture}[x=8pt,y=8pt]
    \foreach \v [count=\i from 0, evaluate=\i as \x using {Mod(\i,3)}, evaluate=\i as \y using floor(\i/3)] in {1,1,1,1,1,1,1,1,1} {
        \ifthenelse{\v=1}{\draw[fill=\indirectcolor,draw=\innerbordercolor,thick] (\x,\y) +(-0.5,-0.5) rectangle ++(0.5,0.5);}{\draw[fill=\zerocolor,draw=\innerbordercolor,thick] (\x,\y) +(-0.5,-0.5) rectangle ++(0.5,0.5);}
        \draw[thick,\outerbordercolor] (-0.5,-0.5) rectangle (2.5,2.5);
    }
    \end{tikzpicture}};
    
    \node[filter, right=0.9em of filter21_1] (filter22_1) {\begin{tikzpicture}[x=8pt,y=8pt]
    \foreach \v [count=\i from 0, evaluate=\i as \x using {Mod(\i,3)}, evaluate=\i as \y using floor(\i/3)] in {1,1,1,1,1,1,1,1,1} {
        \ifthenelse{\v=1}{\draw[fill=\indirectcolor,draw=\innerbordercolor,thick] (\x,\y) +(-0.5,-0.5) rectangle ++(0.5,0.5);}{\draw[fill=\zerocolor,draw=\innerbordercolor,thick] (\x,\y) +(-0.5,-0.5) rectangle ++(0.5,0.5);}
        \draw[thick,\outerbordercolor] (-0.5,-0.5) rectangle (2.5,2.5);
    }
    \end{tikzpicture}};
    
    \node[filter, right=0.9em of filter22_1] (filter23_1) {\begin{tikzpicture}[x=8pt,y=8pt]
    \foreach \v [count=\i from 0, evaluate=\i as \x using {Mod(\i,3)}, evaluate=\i as \y using floor(\i/3)] in {0,0,0,0,0,0,0,0,0} {
        \ifthenelse{\v=1}{\draw[fill=\indirectcolor,draw=\innerbordercolor,thick] (\x,\y) +(-0.5,-0.5) rectangle ++(0.5,0.5);}{\draw[fill=\zerocolortwo,draw=\innerbordercolor,thick] (\x,\y) +(-0.5,-0.5) rectangle ++(0.5,0.5);}
        \draw[thick,\outerbordercolor] (-0.5,-0.5) rectangle (2.5,2.5);
    }
    \end{tikzpicture}};
    
    \node[filter, right=0.9em of filter23_1] (filter24_1) {\begin{tikzpicture}[x=8pt,y=8pt]
    \foreach \v [count=\i from 0, evaluate=\i as \x using {Mod(\i,3)}, evaluate=\i as \y using floor(\i/3)] in {1,1,1,1,1,1,1,1,1} {
        \ifthenelse{\v=1}{\draw[fill=\indirectcolor,draw=\innerbordercolor,thick] (\x,\y) +(-0.5,-0.5) rectangle ++(0.5,0.5);}{\draw[fill=\zerocolor,draw=\innerbordercolor,thick] (\x,\y) +(-0.5,-0.5) rectangle ++(0.5,0.5);}
        \draw[thick,\outerbordercolor] (-0.5,-0.5) rectangle (2.5,2.5);
    }
    \end{tikzpicture}};
    
    \node[filter, above=0.7em of filter21_1] (filter31_1) {\begin{tikzpicture}[x=8pt,y=8pt]
    \foreach \v [count=\i from 0, evaluate=\i as \x using {Mod(\i,3)}, evaluate=\i as \y using floor(\i/3)] in {1,1,1,1,1,1,1,1,1} {
        \ifthenelse{\v=1}{\draw[fill=\onecolor,draw=\innerbordercolor,thick] (\x,\y) +(-0.5,-0.5) rectangle ++(0.5,0.5);}{\draw[fill=\zerocolor,draw=\innerbordercolor,thick] (\x,\y) +(-0.5,-0.5) rectangle ++(0.5,0.5);}
        \draw[thick,\outerbordercolor] (-0.5,-0.5) rectangle (2.5,2.5);
    }
    \end{tikzpicture}};
    
    \node[filter, right=0.9em of filter31_1] (filter32_1) {\begin{tikzpicture}[x=8pt,y=8pt]
    \foreach \v [count=\i from 0, evaluate=\i as \x using {Mod(\i,3)}, evaluate=\i as \y using floor(\i/3)] in {1,1,1,1,1,1,1,1,1} {
        \ifthenelse{\v=1}{\draw[fill=\onecolor,draw=\innerbordercolor,thick] (\x,\y) +(-0.5,-0.5) rectangle ++(0.5,0.5);}{\draw[fill=\zerocolor,draw=\innerbordercolor,thick] (\x,\y) +(-0.5,-0.5) rectangle ++(0.5,0.5);}
        \draw[thick,\outerbordercolor] (-0.5,-0.5) rectangle (2.5,2.5);
    }
    \end{tikzpicture}};
    
    \node[filter, right=0.9em of filter32_1] (filter33_1) {\begin{tikzpicture}[x=8pt,y=8pt]
    \foreach \v [count=\i from 0, evaluate=\i as \x using {Mod(\i,3)}, evaluate=\i as \y using floor(\i/3)] in {0,0,0,0,0,0,0,0,0} {
        \ifthenelse{\v=1}{\draw[fill=\onecolor,draw=\innerbordercolor,thick] (\x,\y) +(-0.5,-0.5) rectangle ++(0.5,0.5);}{\draw[fill=\zerocolortwo,draw=\innerbordercolor,thick] (\x,\y) +(-0.5,-0.5) rectangle ++(0.5,0.5);}
        \draw[thick,\outerbordercolor] (-0.5,-0.5) rectangle (2.5,2.5);
    }
    \end{tikzpicture}};
    
    \node[filter, right=0.9em of filter33_1] (filter34_1) {\begin{tikzpicture}[x=8pt,y=8pt]
    \foreach \v [count=\i from 0, evaluate=\i as \x using {Mod(\i,3)}, evaluate=\i as \y using floor(\i/3)] in {1,1,1,1,1,1,1,1,1} {
        \ifthenelse{\v=1}{\draw[fill=\onecolor,draw=\innerbordercolor,thick] (\x,\y) +(-0.5,-0.5) rectangle ++(0.5,0.5);}{\draw[fill=\zerocolor,draw=\innerbordercolor,thick] (\x,\y) +(-0.5,-0.5) rectangle ++(0.5,0.5);}
        \draw[thick,\outerbordercolor] (-0.5,-0.5) rectangle (2.5,2.5);
    }
    \end{tikzpicture}};
    
    \node[group, fit=(filter11_1) (filter21_1) (filter31_1)] {};
    \node[group, fit=(filter12_1) (filter22_1) (filter32_1)] {};
    \node[group, fit=(filter13_1) (filter23_1) (filter33_1)] {};
    \node[group, fit=(filter14_1) (filter24_1) (filter34_1)] {};
    
    \node[align=center] at (-12.1, -2) {Layer 1};
    \node[align=center] at (-0.2, -2) {Layer 2};
    \node[align=center] at (10.6, -2) {Layer 3};
    
    \node[left=4.5em of filter21_1, yshift=-0.5em] {$\cdots$};
    
\end{tikzpicture}
\end{document}
